Dephasing-Induced Stabilization of a Perfectly Conducting Channel in Disordered Graphene Nanoribbons with Zigzag Edges

Electron transport in a disordered graphene nanoribbon with zigzag edges is crucially affected by a perfectly conducting channel (PCC), which is stabilized if intervalley scattering is ignorable. In the presence of such a PCC, the dimensionless conductance g of the system decreases to the quantized value of g = 1 with increasing system length L. In the realistic case where intervalley scattering is weak but not ignorable, the PCC is gradually destabilized with increasing L, and g eventually decays to zero owing to the onset of Anderson localization. Here, we show that such destabilization of the PCC can be relaxed by pure dephasing. We numerically calculate g in the presence of long-range impurities, which induce weak intervalley scattering, taking the dephasing effect into account. It is demonstrated that, under sufficient dephasing, the decay of g in the regime of g \lesssim 1 is strongly suppressed and the quasi-quantization of g (i.e., g ~ 1) can be observed in a wide region of L.

==> 67329Fig3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{67329Fig3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3713,2515)(3,-1880)
\put(1621,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal R}_1$}%
}}}}
\put(2341,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal T}_2$}%
}}}}
\put(2341,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal T}_{\overline{2}}$}%
}}}}
\put(2656,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal R}_{\overline{2}}$}%
}}}}
\put(2656,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal R}_2$}%
}}}}
\put(1801,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal T}_{N_s}$}%
}}}}
\put(1801,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal T}_{\overline{N}_s}$}%
}}}}
\put(2116,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal R}_{\overline{N}_s}$}%
}}}}
\put(2116,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal R}_{N_s}$}%
}}}}
\put(1306,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal T}_1$}%
}}}}
\put(1306,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal T}_{\overline{1}}$}%
}}}}
\put(1531,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_\phi$}%
}}}}
\put(2566,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_\phi$}%
}}}}
\put(1981,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_\phi$}%
}}}}
\put(1621,-556){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\cal R}_{\overline{1}}$}%
}}}}
\end{picture}%

